Boundary conditions for star matter and other periodic fermionic systems

Bulk fermionic matter, as it can be notably found in supernova matter and neutrons stars, is subject to correlations of infinite range due to the antisymmetrisation of the N-body wave function, which cannot be explicitly accounted for in a practical simulation. This problem is usually addressed in condensed matter physics by means of the so-called Twist Averaged Boundary Condition method. A different ansatz based on the localized Wannier representation has been proposed in the context of antisymmetrized molecular dynamics. In this paper we work out the formal relation between the two approaches. We show that, while the two coincide when working with exact eigenstates of the N-body Hamiltonian, differences appear in the case of variational approaches, which are currently used for the description of stellar matter. Some model applications with Fermionic Molecular Dynamics are shown.

==> fig1_text.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,7056.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,454){\makebox(0,0)[r]{\strut{} 0}}%
      \put(732,1008){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(732,1562){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(732,2117){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(732,2671){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(732,3225){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1062,234){\makebox(0,0){\strut{}-3}}%
      \put(1512,234){\makebox(0,0){\strut{}-2}}%
      \put(1962,234){\makebox(0,0){\strut{}-1}}%
      \put(2412,234){\makebox(0,0){\strut{} 0}}%
      \put(2862,234){\makebox(0,0){\strut{} 1}}%
      \put(3312,234){\makebox(0,0){\strut{} 2}}%
      \put(3762,234){\makebox(0,0){\strut{} 3}}%
      \put(-38,1839){\rotatebox{90}{\makebox(0,0){\strut{}$\rho[fm^{-1}]$}}}%
      \put(2412,-96){\makebox(0,0){\strut{}$x[fm]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5628,667){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5628,1093){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5628,1520){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5628,1946){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5628,2372){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(5628,2799){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5628,3225){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(6276,234){\makebox(0,0){\strut{}-1}}%
      \put(7308,234){\makebox(0,0){\strut{} 0}}%
      \put(8340,234){\makebox(0,0){\strut{} 1}}%
      \put(5158,1839){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{<k|\hat{\rho}|k>}{k_F}$}}}%
      \put(7308,-96){\makebox(0,0){\strut{}$\frac{k_0 N}{k_F}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,4259){\makebox(0,0)[r]{\strut{}-1}}%
      \put(732,5519){\makebox(0,0)[r]{\strut{} 0}}%
      \put(732,6778){\makebox(0,0)[r]{\strut{} 1}}%
      \put(864,3913){\makebox(0,0){\strut{}-6}}%
      \put(1122,3913){\makebox(0,0){\strut{}-5}}%
      \put(1380,3913){\makebox(0,0){\strut{}-4}}%
      \put(1638,3913){\makebox(0,0){\strut{}-3}}%
      \put(1896,3913){\makebox(0,0){\strut{}-2}}%
      \put(2154,3913){\makebox(0,0){\strut{}-1}}%
      \put(2412,3913){\makebox(0,0){\strut{} 0}}%
      \put(2670,3913){\makebox(0,0){\strut{} 1}}%
      \put(2928,3913){\makebox(0,0){\strut{} 2}}%
      \put(3186,3913){\makebox(0,0){\strut{} 3}}%
      \put(3444,3913){\makebox(0,0){\strut{} 4}}%
      \put(3702,3913){\makebox(0,0){\strut{} 5}}%
      \put(3960,3913){\makebox(0,0){\strut{} 6}}%
      \put(4092,4331){\makebox(0,0)[l]{\strut{}-6}}%
      \put(4092,4727){\makebox(0,0)[l]{\strut{}-4}}%
      \put(4092,5123){\makebox(0,0)[l]{\strut{}-2}}%
      \put(4092,5519){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4092,5914){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4092,6310){\makebox(0,0)[l]{\strut{} 4}}%
      \put(4092,6706){\makebox(0,0)[l]{\strut{} 6}}%
      \put(226,5518){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\langle\hat K\rangle_{\Psi}}{k_F} $}}}%
      \put(4597,5518){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\langle\hat K\rangle_{\Phi}}{k_F} $}}}%
      \put(2412,3583){\makebox(0,0){\strut{}$\frac{k_0 N}{k_F}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5628,4290){\makebox(0,0)[r]{\strut{} 11.5}}%
      \put(5628,5161){\makebox(0,0)[r]{\strut{} 13}}%
      \put(5628,6904){\makebox(0,0)[r]{\strut{} 16}}%
      \put(5760,3913){\makebox(0,0){\strut{}-6}}%
      \put(6018,3913){\makebox(0,0){\strut{}-5}}%
      \put(6276,3913){\makebox(0,0){\strut{}-4}}%
      \put(6534,3913){\makebox(0,0){\strut{}-3}}%
      \put(6792,3913){\makebox(0,0){\strut{}-2}}%
      \put(7050,3913){\makebox(0,0){\strut{}-1}}%
      \put(7308,3913){\makebox(0,0){\strut{} 0}}%
      \put(7566,3913){\makebox(0,0){\strut{} 1}}%
      \put(7824,3913){\makebox(0,0){\strut{} 2}}%
      \put(8082,3913){\makebox(0,0){\strut{} 3}}%
      \put(8340,3913){\makebox(0,0){\strut{} 4}}%
      \put(8598,3913){\makebox(0,0){\strut{} 5}}%
      \put(8856,3913){\makebox(0,0){\strut{} 6}}%
      \put(8988,4310){\makebox(0,0)[l]{\strut{} 11.5}}%
      \put(8988,4579){\makebox(0,0)[l]{\strut{} 29}}%
      \put(8988,5380){\makebox(0,0)[l]{\strut{} 81}}%
      \put(8988,6704){\makebox(0,0)[l]{\strut{} 167}}%
      \put(5326,5518){\rotatebox{90}{\makebox(0,0){\strut{}$ \frac{\langle\hat H\rangle_{\Psi}}{N}$}}}%
      \put(9489,5518){\rotatebox{90}{\makebox(0,0){\strut{}$ \frac{\langle\hat H\rangle_{\Phi}}{N}$}}}%
      \put(7308,3583){\makebox(0,0){\strut{}$\frac{k_0 N}{k_F}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2_text.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 13}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 14}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 15}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 16}}%
      \put(1078,3249){\makebox(0,0)[r]{\strut{} 17}}%
      \put(1078,3758){\makebox(0,0)[r]{\strut{} 18}}%
      \put(1078,4267){\makebox(0,0)[r]{\strut{} 19}}%
      \put(1078,4776){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1441,484){\makebox(0,0){\strut{} 1}}%
      \put(1903,484){\makebox(0,0){\strut{} 3}}%
      \put(2365,484){\makebox(0,0){\strut{} 5}}%
      \put(2827,484){\makebox(0,0){\strut{} 7}}%
      \put(3289,484){\makebox(0,0){\strut{} 9}}%
      \put(3751,484){\makebox(0,0){\strut{} 11}}%
      \put(4213,484){\makebox(0,0){\strut{} 13}}%
      \put(4675,484){\makebox(0,0){\strut{} 15}}%
      \put(5137,484){\makebox(0,0){\strut{} 17}}%
      \put(5599,484){\makebox(0,0){\strut{} 19}}%
      \put(6061,484){\makebox(0,0){\strut{} 21}}%
      \put(6523,484){\makebox(0,0){\strut{} 23}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{E}{N}[MeV]$}}}%
      \put(4040,154){\makebox(0,0){\strut{}$N_r$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3_text.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 11}}%
      \put(1342,1164){\makebox(0,0)[r]{\strut{} 11.5}}%
      \put(1342,1623){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1342,2083){\makebox(0,0)[r]{\strut{} 12.5}}%
      \put(1342,2542){\makebox(0,0)[r]{\strut{} 13}}%
      \put(1342,3002){\makebox(0,0)[r]{\strut{} 13.5}}%
      \put(1342,3461){\makebox(0,0)[r]{\strut{} 14}}%
      \put(1342,3921){\makebox(0,0)[r]{\strut{} 14.5}}%
      \put(1342,4380){\makebox(0,0)[r]{\strut{} 15}}%
      \put(1562,484){\makebox(0,0){\strut{} 1}}%
      \put(2005,484){\makebox(0,0){\strut{} 3}}%
      \put(2447,484){\makebox(0,0){\strut{} 5}}%
      \put(2889,484){\makebox(0,0){\strut{} 7}}%
      \put(3332,484){\makebox(0,0){\strut{} 9}}%
      \put(3774,484){\makebox(0,0){\strut{} 11}}%
      \put(4216,484){\makebox(0,0){\strut{} 13}}%
      \put(4659,484){\makebox(0,0){\strut{} 15}}%
      \put(5101,484){\makebox(0,0){\strut{} 17}}%
      \put(5543,484){\makebox(0,0){\strut{} 19}}%
      \put(5985,484){\makebox(0,0){\strut{} 21}}%
      \put(6428,484){\makebox(0,0){\strut{} 23}}%
      \put(6870,484){\makebox(0,0){\strut{} 25}}%
      \put(1562,4600){\makebox(0,0){\strut{} 2.3}}%
      \put(2005,4600){\makebox(0,0){\strut{} 6.9}}%
      \put(2447,4600){\makebox(0,0){\strut{} 11.5}}%
      \put(2889,4600){\makebox(0,0){\strut{} 16.1}}%
      \put(3332,4600){\makebox(0,0){\strut{} 20.7}}%
      \put(3774,4600){\makebox(0,0){\strut{} 25.3}}%
      \put(4216,4600){\makebox(0,0){\strut{} 29.9}}%
      \put(4659,4600){\makebox(0,0){\strut{} 34.5}}%
      \put(5101,4600){\makebox(0,0){\strut{} 39.1}}%
      \put(5543,4600){\makebox(0,0){\strut{} 43.7}}%
      \put(5985,4600){\makebox(0,0){\strut{} 48.3}}%
      \put(6428,4600){\makebox(0,0){\strut{} 52.9}}%
      \put(6870,4600){\makebox(0,0){\strut{} 57.5}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{E}{N}[MeV]$}}}%
      \put(4172,154){\makebox(0,0){\strut{}$N_r$}}%
      \put(4172,4929){\makebox(0,0){\strut{}$L_{tot}[fm]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig4_text.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,3758){\makebox(0,0)[r]{\strut{} 15}}%
      \put(1078,4776){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1982,484){\makebox(0,0){\strut{} 5}}%
      \put(3268,484){\makebox(0,0){\strut{} 10}}%
      \put(4555,484){\makebox(0,0){\strut{} 15}}%
      \put(5841,484){\makebox(0,0){\strut{} 20}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$E/N[MeV]$}}}%
      \put(4040,154){\makebox(0,0){\strut{}$L[Fm]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4362,1716){\makebox(0,0)[r]{\strut{} 13.2}}%
      \put(4362,2275){\makebox(0,0)[r]{\strut{} 13.6}}%
      \put(4362,2834){\makebox(0,0)[r]{\strut{} 14}}%
      \put(4845,1077){\makebox(0,0){\strut{} 5}}%
      \put(5283,1077){\makebox(0,0){\strut{} 10}}%
      \put(5721,1077){\makebox(0,0){\strut{} 15}}%
      \put(6159,1077){\makebox(0,0){\strut{} 20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig5_text.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9720.00,8064.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,636){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(732,1000){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(732,1364){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(732,1728){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(732,2092){\makebox(0,0)[r]{\strut{} 0}}%
      \put(732,2455){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(732,2819){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(732,3183){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(732,3547){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(864,234){\makebox(0,0){\strut{}-4}}%
      \put(1341,234){\makebox(0,0){\strut{}-3}}%
      \put(1818,234){\makebox(0,0){\strut{}-2}}%
      \put(2295,234){\makebox(0,0){\strut{}-1}}%
      \put(2772,234){\makebox(0,0){\strut{} 0}}%
      \put(3249,234){\makebox(0,0){\strut{} 1}}%
      \put(3726,234){\makebox(0,0){\strut{} 2}}%
      \put(4203,234){\makebox(0,0){\strut{} 3}}%
      \put(4680,234){\makebox(0,0){\strut{} 4}}%
      \put(4812,454){\makebox(0,0)[l]{\strut{}-60}}%
      \put(4812,1000){\makebox(0,0)[l]{\strut{}-40}}%
      \put(4812,1546){\makebox(0,0)[l]{\strut{}-20}}%
      \put(4812,2092){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4812,2637){\makebox(0,0)[l]{\strut{} 20}}%
      \put(4812,3183){\makebox(0,0)[l]{\strut{} 40}}%
      \put(4812,3729){\makebox(0,0)[l]{\strut{} 60}}%
      \put(-38,2091){\rotatebox{90}{\makebox(0,0){\strut{}$\rho[fm^{-1}]$}}}%
      \put(5150,2091){\rotatebox{90}{\makebox(0,0){\strut{}$V(x)[MeV]$}}}%
      \put(2772,-96){\makebox(0,0){\strut{}$x[Fm]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6070,234){\makebox(0,0){\strut{}-2}}%
      \put(6833,234){\makebox(0,0){\strut{}-1}}%
      \put(7596,234){\makebox(0,0){\strut{} 0}}%
      \put(8359,234){\makebox(0,0){\strut{} 1}}%
      \put(9122,234){\makebox(0,0){\strut{} 2}}%
      \put(9636,454){\makebox(0,0)[l]{\strut{}-60}}%
      \put(9636,1000){\makebox(0,0)[l]{\strut{}-40}}%
      \put(9636,1546){\makebox(0,0)[l]{\strut{}-20}}%
      \put(9636,2092){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9636,2637){\makebox(0,0)[l]{\strut{} 20}}%
      \put(9636,3183){\makebox(0,0)[l]{\strut{} 40}}%
      \put(9636,3729){\makebox(0,0)[l]{\strut{} 60}}%
      \put(5468,2091){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{<k|\hat{\rho}|k>}{k_F}$}}}%
      \put(7596,-96){\makebox(0,0){\strut{}$\frac{k_0 N}{k_F}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,4637){\makebox(0,0)[r]{\strut{}-1}}%
      \put(732,5456){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(732,6275){\makebox(0,0)[r]{\strut{} 0}}%
      \put(732,7093){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(732,7912){\makebox(0,0)[r]{\strut{} 1}}%
      \put(864,4417){\makebox(0,0){\strut{}-1}}%
      \put(2772,4417){\makebox(0,0){\strut{} 0}}%
      \put(4680,4417){\makebox(0,0){\strut{} 1}}%
      \put(-38,6274){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\langle\hat K\rangle}{k_F} $}}}%
      \put(2772,4087){\makebox(0,0){\strut{}$\frac{k_0 N}{k_F}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5688,4417){\makebox(0,0){\strut{}-1}}%
      \put(7596,4417){\makebox(0,0){\strut{} 0}}%
      \put(9504,4417){\makebox(0,0){\strut{} 1}}%
      \put(9636,4637){\makebox(0,0)[l]{\strut{}-10.8}}%
      \put(9636,5183){\makebox(0,0)[l]{\strut{}-10.6}}%
      \put(9636,5729){\makebox(0,0)[l]{\strut{}-10.4}}%
      \put(9636,6274){\makebox(0,0)[l]{\strut{}-10.2}}%
      \put(9636,6820){\makebox(0,0)[l]{\strut{}-10}}%
      \put(9636,7366){\makebox(0,0)[l]{\strut{}-9.8}}%
      \put(9636,7912){\makebox(0,0)[l]{\strut{}-9.6}}%
      \put(5468,6274){\rotatebox{90}{\makebox(0,0){\strut{}$ \frac{\langle\hat H\rangle}{A}$}}}%
      \put(7596,4087){\makebox(0,0){\strut{}$\frac{k_0 N}{k_F}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6_text.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-10.8}}%
      \put(1342,1286){\makebox(0,0)[r]{\strut{}-10.7}}%
      \put(1342,1867){\makebox(0,0)[r]{\strut{}-10.6}}%
      \put(1342,2449){\makebox(0,0)[r]{\strut{}-10.5}}%
      \put(1342,3031){\makebox(0,0)[r]{\strut{}-10.4}}%
      \put(1342,3613){\makebox(0,0)[r]{\strut{}-10.3}}%
      \put(1342,4194){\makebox(0,0)[r]{\strut{}-10.2}}%
      \put(1342,4776){\makebox(0,0)[r]{\strut{}-10.1}}%
      \put(2063,484){\makebox(0,0){\strut{} 5}}%
      \put(3045,484){\makebox(0,0){\strut{} 10}}%
      \put(4027,484){\makebox(0,0){\strut{} 15}}%
      \put(5008,484){\makebox(0,0){\strut{} 20}}%
      \put(5990,484){\makebox(0,0){\strut{} 25}}%
      \put(6122,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6122,1286){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6122,1867){\makebox(0,0)[l]{\strut{} 4}}%
      \put(6122,2449){\makebox(0,0)[l]{\strut{} 6}}%
      \put(6122,3031){\makebox(0,0)[l]{\strut{} 8}}%
      \put(6122,3613){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6122,4194){\makebox(0,0)[l]{\strut{} 12}}%
      \put(6122,4776){\makebox(0,0)[l]{\strut{} 14}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{E}{N}[MeV]$}}}%
      \put(6759,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{E_{FG}}{N}$}}}%
      \put(3732,154){\makebox(0,0){\strut{}$L[Fm]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig6}}%
    \gplfronttext
  \end{picture}%
\endgroup

